Entanglement detection via third-order local invariants from randomized measurements

We compute all third-order local invariants accessible via randomised measurements and employ them to derive separability criteria. The reconstruction of the invariants yields experimentally accessible entanglement criteria for multipartite states with arbitrary local dimensions. The results show that third-order invariants capture inter-subsystem correlations beyond second-order spectral criteria within more feasible entanglement detection protocols than full tomography. As an example, Werner states in $d=3$ the entanglement is detected for $p>\frac 12$ at the second-order correlations, and it is improved to $p>\frac 1{\sqrt[3]{10}}$ at the third-order.

==> diagrams/I-I.tikz <==
\begin{tikzpicture}[scale = .75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (42) at (-0.25, 0.25) {};
	% 	\node [style=none] (43) at (0, 0.5) {};
	% 	\node [style=none] (46) at (0.5, 0.25) {};
	% 	\node [style=none] (47) at (0.25, 0.5) {};
	% 	\node [style=none] (48) at (0.5, 0) {};
	% 	\node [style=none] (49) at (0.25, -0.25) {};
	% 	\node [style=none] (50) at (-0.25, 0) {};
	% 	\node [style=none] (51) at (0, -0.25) {};
	% 	\node [style=none] (52) at (-0.25, 0) {};
	% 	\node [style=none] (53) at (0.5, 0) {};
	% 	\node [style=none] (54) at (1, 0.25) {};
	% 	\node [style=none] (55) at (1.25, 0.5) {};
	% 	\node [style=none] (56) at (1.75, 0.25) {};
	% 	\node [style=none] (57) at (1.5, 0.5) {};
	% 	\node [style=none] (58) at (1.75, 0) {};
	% 	\node [style=none] (59) at (1.5, -0.25) {};
	% 	\node [style=none] (60) at (1, 0) {};
	% 	\node [style=none] (61) at (1.25, -0.25) {};
	% 	\node [style=none] (62) at (1, 0) {};
	% 	\node [style=none] (63) at (1.75, 0) {};
	% 	\node [style=none] (64) at (-1.5, 0.25) {};
	% 	\node [style=none] (65) at (-1.25, 0.5) {};
	% 	\node [style=none] (66) at (-0.75, 0.25) {};
	% 	\node [style=none] (67) at (-1, 0.5) {};
	% 	\node [style=none] (68) at (-0.75, 0) {};
	% 	\node [style=none] (69) at (-1, -0.25) {};
	% 	\node [style=none] (70) at (-1.5, 0) {};
	% 	\node [style=none] (71) at (-1.25, -0.25) {};
	% 	\node [style=none] (72) at (-1.5, 0) {};
	% 	\node [style=none] (73) at (-0.75, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend right=45, looseness=1.75] (43.center) to (42.center);
	% 	\draw [bend left=45, looseness=1.75] (47.center) to (46.center);
	% 	\draw [bend right=45, looseness=1.75] (49.center) to (48.center);
	% 	\draw [bend left=45, looseness=1.75] (51.center) to (50.center);
	% 	\draw (42.center) to (50.center);
	% 	\draw (46.center) to (48.center);
	% 	\draw (51.center) to (49.center);
	% 	\draw (43.center) to (47.center);
	% 	\draw [bend left=135, looseness=2.50] (42.center) to (46.center);
	% 	\draw [bend right=135, looseness=2.50] (52.center) to (53.center);
	% 	\draw [bend right=45, looseness=1.75] (55.center) to (54.center);
	% 	\draw [bend left=45, looseness=1.75] (57.center) to (56.center);
	% 	\draw [bend right=45, looseness=1.75] (59.center) to (58.center);
	% 	\draw [bend left=45, looseness=1.75] (61.center) to (60.center);
	% 	\draw (54.center) to (60.center);
	% 	\draw (56.center) to (58.center);
	% 	\draw (61.center) to (59.center);
	% 	\draw (55.center) to (57.center);
	% 	\draw [bend left=135, looseness=2.50] (54.center) to (56.center);
	% 	\draw [bend right=135, looseness=2.50] (62.center) to (63.center);
	% 	\draw [bend right=45, looseness=1.75] (65.center) to (64.center);
	% 	\draw [bend left=45, looseness=1.75] (67.center) to (66.center);
	% 	\draw [bend right=45, looseness=1.75] (69.center) to (68.center);
	% 	\draw [bend left=45, looseness=1.75] (71.center) to (70.center);
	% 	\draw (64.center) to (70.center);
	% 	\draw (66.center) to (68.center);
	% 	\draw (71.center) to (69.center);
	% 	\draw (65.center) to (67.center);
	% 	\draw [bend left=135, looseness=2.50] (64.center) to (66.center);
	% 	\draw [bend right=135, looseness=2.50] (72.center) to (73.center);
	% \end{pgfonlayer}
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);\draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
\end{tikzpicture}


==> diagrams/I-P12.tikz <==
\begin{tikzpicture}[scale = .75]%[baseline=0,scale=.5] % ((0,), (1,), (2,)), ((0,), (1, 2))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

==> diagrams/I-P13.tikz <==
\begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
\draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D11) at (2, -1) {};
        \node  (D111) at (2, -1.2) {};
        \node  (D1) at (2, -.8) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};

% \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1.5]  (D11.center) to[out=0,in=180,looseness=1.5]  (LD2.center);
       \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \end{tikzpicture}

==> diagrams/I-P23.tikz <==
\begin{tikzpicture}[baseline=0,scale=.75] % ((0,), (1,), (2,)), ((0,), (1, 2))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD1.center) -- (LD2.center);
    \end{tikzpicture}


==> diagrams/I-T123.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0,), (1,), (2,)), ((0, 1, 2),)
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) -- (LD1.center);
        \draw (RD1.center) -- (LD2.center);
    \end{tikzpicture}

==> diagrams/I-T132.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0,), (1,), (2,)), ((0, 1, 2),)
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=2]  (D0.center) to[out=0,in=0,looseness=1.2] (RD1.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.2] (D2.center) to[out=0,in=0,looseness=2] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1] (D1.center) to[out=0,in=180,looseness=1] (LD2.center);
    \end{tikzpicture}

==> diagrams/I_T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [bend left=150, looseness=4.25] (6.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw [bend left=150, looseness=4.25] (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend left=150, looseness=4.25] (26.center) to (27.center);
		\draw (8.center) to (19.center);
		\draw [bend right=150] (9.center) to (28.center);
		\draw (18.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/NewP12_I.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) to[out=0,in=0,looseness=1.5] (RD0.center);
         \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        %\draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

      

==> diagrams/NewP13-I.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
\draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, .8) {};
        \node  (U11) at (2, 1) {};
        \node  (U111) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1,2) {};
        \node  (D2) at (4, -1.2) {};

% \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1.5]  (U11.center) to[out=0,in=180,looseness=1.5]  (LU2.center);
       \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \end{tikzpicture}

==> diagrams/NewP23-I.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {}; 
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
\draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        
        \draw (RU1.center) -- (LU2.center);
       \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        %\draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

   

==> diagrams/P12-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-1.25, -0.25) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (-1.5, 0.25) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (1.75, 0.25) {};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-0.25, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
		\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
		\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
		\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
		\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
		\draw (10.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (11.center) to (13.center);
		\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
		\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
		\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
		\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
		\draw (18.center) to (24.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (19.center) to (21.center);
		\draw (27.center) to (8.center);
		\draw [bend right=135, looseness=1.25] (29.center) to (28.center);
		\draw [bend right=135, looseness=2.50] (30.center) to (31.center);
		\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
		\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/P12-P12.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

      

==> diagrams/P12-P13.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1.5]  (D11.center) to[out=0,in=180,looseness=1.5]  (LD2.center);
       \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        %\draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

      

==> diagrams/P12-P23.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD1.center) -- (LD2.center);
        %\draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

      

==> diagrams/P12-T231.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (LD0.center) to[out=180,in=180,looseness=2]  (D0.center) to[out=0,in=0,looseness=1.2] (RD1.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.2] (D2.center) to[out=0,in=0,looseness=2] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1] (D1.center) to[out=0,in=180,looseness=1] (LD2.center);
    \end{tikzpicture}

      

==> diagrams/P12-T312.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
       \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) -- (LD1.center);
        \draw (RD1.center) -- (LD2.center);
    \end{tikzpicture}

      

==> diagrams/P12_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend left=150, looseness=4.25] (26.center) to (27.center);
		\draw [bend right=150, looseness=3.75] (29.center) to (28.center);
		\draw [bend right=135] (9.center) to (18.center);
		\draw (8.center) to (19.center);
		\draw [bend left=135] (6.center) to (17.center);
		\draw (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/P12_P23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend left=150, looseness=3.50] (26.center) to (27.center);
		\draw [bend left=150, looseness=1.25] (6.center) to (17.center);
		\draw (7.center) to (16.center);
		\draw [bend right=150, looseness=3.00] (9.center) to (8.center);
		\draw (18.center) to (29.center);
		\draw [bend right=150, looseness=1.25] (19.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/P12_T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (8.center) to (19.center);
		\draw (7.center) to (16.center);
		\draw (18.center) to (29.center);
		\draw [bend right=150] (9.center) to (28.center);
		\draw [bend left=135, looseness=2.75] (26.center) to (27.center);
		\draw [bend left=150, looseness=1.25] (6.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/P13-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (1.75, 0.25) {};
		\node [style=none] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
		\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
		\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
		\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
		\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
		\draw (10.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (11.center) to (13.center);
		\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
		\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
		\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
		\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
		\draw (18.center) to (24.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (19.center) to (21.center);
		\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
		\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
		\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
		\draw [in=120, out=60] (30.center) to (8.center);
		\draw [in=-315, out=135, looseness=2.50] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/P13-P12.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
\draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, .8) {};
        \node  (U11) at (2, 1) {};
        \node  (U111) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1,2) {};
        \node  (D2) at (4, -1.2) {};

% \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1.5]  (U11.center) to[out=0,in=180,looseness=1.5]  (LU2.center);
       \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (RD0.center) -- (LD1.center);
        \end{tikzpicture}

==> diagrams/P13-P13.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
\draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, .8) {};
        \node  (U11) at (2, 1) {};
        \node  (U111) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1,2) {};
        \node  (D2) at (4, -1.2) {};

% \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1.5]  (U11.center) to[out=0,in=180,looseness=1.5]  (LU2.center);
       \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
         \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1.5]  (D11.center) to[out=0,in=180,looseness=1.5]  (LD2.center);
       \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \end{tikzpicture}

==> diagrams/P13-P23.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
\draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, .8) {};
        \node  (U11) at (2, 1) {};
        \node  (U111) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1,2) {};
        \node  (D2) at (4, -1.2) {};

% \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1.5]  (U11.center) to[out=0,in=180,looseness=1.5]  (LU2.center);
       \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD1.center) -- (LD2.center);
        \end{tikzpicture}

==> diagrams/P13-T231.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
\draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, .8) {};
        \node  (U11) at (2, 1) {};
        \node  (U111) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1,2) {};
        \node  (D2) at (4, -1.2) {};

% \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1.5]  (U11.center) to[out=0,in=180,looseness=1.5]  (LU2.center);
       \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LD0.center) to[out=180,in=180,looseness=2]  (D0.center) to[out=0,in=0,looseness=1.2] (RD1.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.2] (D2.center) to[out=0,in=0,looseness=2] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1] (D1.center) to[out=0,in=180,looseness=1] (LD2.center);
        \end{tikzpicture}

==> diagrams/P13-T312.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
\draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, .8) {};
        \node  (U11) at (2, 1) {};
        \node  (U111) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1,2) {};
        \node  (D2) at (4, -1.2) {};

% \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1.5]  (U11.center) to[out=0,in=180,looseness=1.5]  (LU2.center);
       \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
      \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) -- (LD1.center);
        \draw (RD1.center) -- (LD2.center);
        \end{tikzpicture}

==> diagrams/P13_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend right=135, looseness=1.25] (9.center) to (28.center);
		\draw [bend right=60, looseness=1.25] (8.center) to (29.center);
		\draw [bend right=135, looseness=3.00] (19.center) to (18.center);
		\draw [bend left=150, looseness=3.50] (16.center) to (17.center);
		\draw [bend left=60, looseness=1.25] (7.center) to (26.center);
		\draw [bend left=120] (6.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/P23-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (1.75, 0.25) {};
		\node [style=none] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
		\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
		\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
		\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
		\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
		\draw (10.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (11.center) to (13.center);
		\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
		\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
		\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
		\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
		\draw (18.center) to (24.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (19.center) to (21.center);
		\draw (27.center) to (8.center);
		\draw [bend right=135, looseness=1.25] (29.center) to (28.center);
		\draw [bend right=135, looseness=2.50] (30.center) to (31.center);
		\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
		\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/P23-P12.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {}; 
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);

        
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

   

==> diagrams/P23-P13.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {}; 
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
  \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1.5]  (D11.center) to[out=0,in=180,looseness=1.5]  (LD2.center);
       \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        %\draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

   

==> diagrams/P23-P23.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {}; 
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
%\draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        
       % \draw (RU1.center) -- (LU2.center);
       \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD1.center) -- (LD2.center);
    \end{tikzpicture}

   

==> diagrams/P23-T231.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {}; 
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
\draw (LD0.center) to[out=180,in=180,looseness=2]  (D0.center) to[out=0,in=0,looseness=1.2] (RD1.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.2] (D2.center) to[out=0,in=0,looseness=2] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1] (D1.center) to[out=0,in=180,looseness=1] (LD2.center);
    \end{tikzpicture}

   

==> diagrams/P23-T312.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0, 1), (2,)), ((0, 1), (2,))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {}; 
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)-- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
\draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) -- (LD1.center);
        \draw (RD1.center) -- (LD2.center);
    \end{tikzpicture}

   

==> diagrams/P23_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (1.5, -0.25) {};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-2.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-1.5, -0.25) {};
		\node [style=none] (29) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend left=150, looseness=4.25] (26.center) to (27.center);
		\draw [bend right=150, looseness=3.75] (29.center) to (28.center);
		\draw [bend right=135] (9.center) to (18.center);
		\draw (8.center) to (19.center);
		\draw [bend left=135] (6.center) to (17.center);
		\draw (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/T132-I.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=2]  (U0.center) to[out=0,in=0,looseness=1.2] (RU1.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.2] (U2.center) to[out=0,in=0,looseness=2] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1] (U1.center) to[out=0,in=180,looseness=1] (LU2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
\end{tikzpicture}

==> diagrams/T231-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (1.75, 0.25) {};
		\node [style=none] (40) at (-0.25, 0.25) {};
		\node [style=none] (41) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
		\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
		\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
		\draw (0.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1.center) to (3.center);
		\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
		\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
		\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
		\draw (10.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (11.center) to (13.center);
		\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
		\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
		\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
		\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
		\draw (18.center) to (24.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (19.center) to (21.center);
		\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
		\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
		\draw [bend left=150, looseness=1.50] (41.center) to (38.center);
		\draw [in=105, out=75, looseness=1.25] (37.center) to (36.center);
		\draw [dashed edge, in=30, out=135, looseness=1.25] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/T231-P12.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=2]  (U0.center) to[out=0,in=0,looseness=1.2] (RU1.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.2] (U2.center) to[out=0,in=0,looseness=2] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1] (U1.center) to[out=0,in=180,looseness=1] (LU2.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (RD0.center) -- (LD1.center);
\end{tikzpicture}

==> diagrams/T231-P13.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=2]  (U0.center) to[out=0,in=0,looseness=1.2] (RU1.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.2] (U2.center) to[out=0,in=0,looseness=2] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1] (U1.center) to[out=0,in=180,looseness=1] (LU2.center);
          \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1.5]  (D11.center) to[out=0,in=180,looseness=1.5]  (LD2.center);
       \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
\end{tikzpicture}

==> diagrams/T231-P23.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=2]  (U0.center) to[out=0,in=0,looseness=1.2] (RU1.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.2] (U2.center) to[out=0,in=0,looseness=2] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1] (U1.center) to[out=0,in=180,looseness=1] (LU2.center);
         \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD1.center) -- (LD2.center);
\end{tikzpicture}

==> diagrams/T231-T231.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=2]  (U0.center) to[out=0,in=0,looseness=1.2] (RU1.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.2] (U2.center) to[out=0,in=0,looseness=2] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1] (U1.center) to[out=0,in=180,looseness=1] (LU2.center);
       \draw (LD0.center) to[out=180,in=180,looseness=2]  (D0.center) to[out=0,in=0,looseness=1.2] (RD1.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.2] (D2.center) to[out=0,in=0,looseness=2] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1] (D1.center) to[out=0,in=180,looseness=1] (LD2.center);
\end{tikzpicture}

==> diagrams/T231-T312.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=2]  (U0.center) to[out=0,in=0,looseness=1.2] (RU1.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.2] (U2.center) to[out=0,in=0,looseness=2] (RU2.center);
        \draw (RU0.center) to[out=0,in=180,looseness=1] (U1.center) to[out=0,in=180,looseness=1] (LU2.center);
       \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) -- (LD1.center);
        \draw (RD1.center) -- (LD2.center);
\end{tikzpicture}

==> diagrams/T312-I.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center) -- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (RU1.center) -- (LU2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
\end{tikzpicture}


==> diagrams/T312-P12.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center) -- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (RU1.center) -- (LU2.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (RD0.center) -- (LD1.center);
\end{tikzpicture}


==> diagrams/T312-P13.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center) -- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (RU1.center) -- (LU2.center);
          \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D111.center)
        %-- (U1.center) -- (U2.center)  
        to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1.5]  (D11.center) to[out=0,in=180,looseness=1.5]  (LD2.center);
       \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
\end{tikzpicture}


==> diagrams/T312-P23.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center) -- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (RU1.center) -- (LU2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center)  to[out=0,in=0,looseness=1.5] (RD0.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.5]  (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD1.center) -- (LD2.center);
\end{tikzpicture}


==> diagrams/T312-T231.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center) -- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (RU1.center) -- (LU2.center);
       \draw (LD0.center) to[out=180,in=180,looseness=2]  (D0.center) to[out=0,in=0,looseness=1.2] (RD1.center);
        \draw (LD1.center) to[out=180,in=180,looseness=1.2] (D2.center) to[out=0,in=0,looseness=2] (RD2.center);
        \draw (RD0.center) to[out=0,in=180,looseness=1] (D1.center) to[out=0,in=180,looseness=1] (LD2.center);
\end{tikzpicture}


==> diagrams/T312-T312.tikz <==
\begin{tikzpicture}[scale=.75]
	% \begin{pgfonlayer}{nodelayer}
	% 	\node [style=none] (0) at (-0.25, 0) {};
	% 	\node [style=none] (1) at (0, -0.25) {};
	% 	\node [style=none] (2) at (0.5, 0) {};
	% 	\node [style=none] (3) at (0.25, -0.25) {};
	% 	\node [style=none] (4) at (0.5, 0.25) {};
	% 	\node [style=none] (5) at (0.25, 0.5) {};
	% 	\node [style=none] (6) at (-0.25, 0.25) {};
	% 	\node [style=none] (7) at (0, 0.5) {};
	% 	\node [style=none] (8) at (-0.25, 0.25) {};
	% 	\node [style=none] (9) at (0.5, 0.25) {};
	% 	\node [style=none] (10) at (1, 0) {};
	% 	\node [style=none] (11) at (1.25, -0.25) {};
	% 	\node [style=none] (12) at (1.75, 0) {};
	% 	\node [style=none] (13) at (1.5, -0.25) {};
	% 	\node [style=none] (14) at (1.75, 0.25) {};
	% 	\node [style=none] (15) at (1.5, 0.5) {};
	% 	\node [style=none] (16) at (1, 0.25) {};
	% 	\node [style=none] (17) at (1.25, 0.5) {};
	% 	\node [style=none] (18) at (-1.5, 0) {};
	% 	\node [style=none] (19) at (-1.25, -0.25) {};
	% 	\node [style=none] (20) at (-0.75, 0) {};
	% 	\node [style=none] (21) at (-1, -0.25) {};
	% 	\node [style=none] (22) at (-0.75, 0.25) {};
	% 	\node [style=none] (23) at (-1, 0.5) {};
	% 	\node [style=none] (24) at (-1.5, 0.25) {};
	% 	\node [style=none] (25) at (-1.25, 0.5) {};
	% 	\node [style=none] (26) at (-1.5, 0.25) {};
	% 	\node [style=none] (27) at (-0.75, 0.25) {};
	% 	\node [style=none] (28) at (-1.5, 0.25) {};
	% 	\node [style=none] (29) at (1.75, 0.25) {};
	% 	\node [style=none] (30) at (1.75, 0.25) {};
	% 	\node [style=none] (31) at (1, 0.25) {};
	% 	\node [style=none] (32) at (-1.5, 0) {};
	% 	\node [style=none] (33) at (-0.75, 0) {};
	% 	\node [style=none] (34) at (-0.25, 0) {};
	% 	\node [style=none] (35) at (0.5, 0) {};
	% \end{pgfonlayer}
	% \begin{pgfonlayer}{edgelayer}
	% 	\draw [bend left=45, looseness=1.75] (1.center) to (0.center);
	% 	\draw [bend right=45, looseness=1.75] (3.center) to (2.center);
	% 	\draw [bend left=45, looseness=1.75] (5.center) to (4.center);
	% 	\draw [bend right=45, looseness=1.75] (7.center) to (6.center);
	% 	\draw (0.center) to (6.center);
	% 	\draw (2.center) to (4.center);
	% 	\draw (7.center) to (5.center);
	% 	\draw (1.center) to (3.center);
	% 	\draw [bend left=45, looseness=1.75] (11.center) to (10.center);
	% 	\draw [bend right=45, looseness=1.75] (13.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
	% 	\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
	% 	\draw (10.center) to (16.center);
	% 	\draw (12.center) to (14.center);
	% 	\draw (17.center) to (15.center);
	% 	\draw (11.center) to (13.center);
	% 	\draw [bend right=135, looseness=2.50] (10.center) to (12.center);
	% 	\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
	% 	\draw [bend right=45, looseness=1.75] (21.center) to (20.center);
	% 	\draw [bend left=45, looseness=1.75] (23.center) to (22.center);
	% 	\draw [bend right=45, looseness=1.75] (25.center) to (24.center);
	% 	\draw (18.center) to (24.center);
	% 	\draw (20.center) to (22.center);
	% 	\draw (25.center) to (23.center);
	% 	\draw (19.center) to (21.center);
	% 	\draw (27.center) to (8.center);
	% 	\draw [bend right=135, looseness=0.75] (29.center) to (28.center);
	% 	\draw [bend right=135, looseness=2.50] (32.center) to (33.center);
	% 	\draw [bend right=135, looseness=2.50] (34.center) to (35.center);
	% 	\draw (9.center) to (31.center);
	% \end{pgfonlayer}
    \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center) -- (U1.center) -- (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (RU0.center) -- (LU1.center);
        \draw (RU1.center) -- (LU2.center);
       \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) -- (LD1.center);
        \draw (RD1.center) -- (LD2.center);
\end{tikzpicture}


==> diagrams/Tr2rhoTrrho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [bend left=150, looseness=4.25] (6.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw [bend left=150, looseness=4.25] (16.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend left=150, looseness=4.25] (26.center) to (27.center);
		\draw [bend right=150, looseness=3.75] (29.center) to (28.center);
		\draw [bend right=135] (9.center) to (18.center);
		\draw (8.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/Tr3rho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [bend left=150, looseness=4.25] (6.center) to (7.center);
		\draw [bend right=150, looseness=3.75] (9.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw [bend left=150, looseness=4.25] (16.center) to (17.center);
		\draw [bend right=150, looseness=3.75] (19.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend left=150, looseness=4.25] (26.center) to (27.center);
		\draw [bend right=150, looseness=3.75] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/TrArho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [bend left=150, looseness=4.25] (6.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/TrBrho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [bend right=150, looseness=4.00] (9.center) to (8.center);
		\draw (11.center) to (7.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/Trrho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [bend left=150, looseness=4.25] (6.center) to (7.center);
		\draw [bend right=150, looseness=4.00] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/Trrho3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (-2.5, -0.25) {};
		\node [style=none] (30) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw [bend right=150] (29.center) to (28.center);
		\draw (8.center) to (19.center);
		\draw (7.center) to (16.center);
		\draw (17.center) to (26.center);
		\draw [bend left=135, looseness=0.75] (6.center) to (27.center);
		\draw (30.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/UrhoU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (-4.75, 0) {$U$};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-3.75, 0.25) {$p_1$};
		\node [style=none] (9) at (-5.25, 0) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (20) at (-0.25, 0.5) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (22) at (-1.25, -0.5) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.25, 0.5) {};
		\node [style=none] (28) at (-0.25, 0) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (-2.75, 0) {$\rho$};
		\node [style=none] (31) at (-0.75, 0) {$U^\dagger$};
		\node [style=none] (32) at (-1.75, 0.25) {$q_1$};
		\node [style=none] (33) at (0.5, 0.5) {$i$};
		\node [style=none] (34) at (-5.75, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (-5.75, 0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (29.center) to (17.center);
		\draw (16.center) to (7.center);
		\draw (34.center) to (9.center);
		\draw (35.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/UrhoUn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.5) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-5.75, -0.5) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-5.75, 0.5) {};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-5.25, 0) {$U$};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-4.25, 0.25) {$p_1$};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-3.75, -0.5) {};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-2.75, 0.5) {};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-3.25, 0) {$\rho$};
		\node [style=none] (31) at (-1.25, 0) {$U^\dagger$};
		\node [style=none] (32) at (-2.25, 0.25) {$q_1$};
		\node [style=none] (33) at (-6.25, 0.25) {$i_1$};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (1.25, 0) {$U$};
		\node [style=none] (41) at (1.75, 0) {};
		\node [style=none] (42) at (2.25, 0.25) {$p_1$};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (3.75, 0.5) {};
		\node [style=none] (45) at (3.75, -0.5) {};
		\node [style=none] (46) at (2.75, -0.5) {};
		\node [style=none] (47) at (2.75, 0.5) {};
		\node [style=none] (48) at (2.75, 0.5) {};
		\node [style=none] (49) at (3.75, 0.5) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=none] (51) at (3.75, 0) {};
		\node [style=none] (52) at (5.75, 0.5) {};
		\node [style=none] (53) at (5.75, -0.5) {};
		\node [style=none] (54) at (4.75, -0.5) {};
		\node [style=none] (55) at (4.75, 0.5) {};
		\node [style=none] (56) at (4.75, 0.5) {};
		\node [style=none] (57) at (5.75, 0.5) {};
		\node [style=none] (58) at (5.75, 0) {};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (60) at (3.25, 0) {$\rho$};
		\node [style=none] (61) at (5.25, 0) {$U^\dagger$};
		\node [style=none] (62) at (4.25, 0.25) {$q_1$};
		\node [style=none] (63) at (0.5, 0.5) {$i_n$};
		\node [style=none] (64) at (0, 0) {};
		\node [style=none] (65) at (0, 0) {$\cdots$};
		\node [style=none] (66) at (6.25, 0) {};
		\node [style=none] (67) at (-6.25, 0) {};
		\node [style=none] (68) at (-0.5, 0.5) {$i_1$};
		\node [style=none] (70) at (-0.5, 0) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (6.25, 0.25) {$i_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (29.center) to (17.center);
		\draw (16.center) to (7.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (39.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (49.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (57.center);
		\draw (59.center) to (51.center);
		\draw (50.center) to (41.center);
		\draw (66.center) to (58.center);
		\draw (67.center) to (9.center);
		\draw (70.center) to (28.center);
		\draw (71.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/rho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (-0.75, -0.25) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (36) at (1.5, -0.5) {$q_1^B$};
		\node [style=none] (37) at (1.5, 0.5) {$q_1^A$};
		\node [style=none] (38) at (-1.25, 0.5) {$p_1^A$};
		\node [style=none] (39) at (-1.25, -0.5) {$p_1^B$};
		\node [style=none] (41) at (4, 0) {bipartite,};
		\node [style=none] (42) at (8.75, 1) {};
		\node [style=none] (43) at (9, 1.25) {};
		\node [style=none] (44) at (9.5, 1) {};
		\node [style=none] (45) at (9.25, 1.25) {};
		\node [style=none] (46) at (9.5, -1.5) {};
		\node [style=none] (47) at (9.25, -1.75) {};
		\node [style=none] (48) at (8.75, -1.5) {};
		\node [style=none] (49) at (9, -1.75) {};
		\node [style=none] (50) at (9.5, -1.5) {};
		\node [style=none] (51) at (8.75, -1.5) {};
		\node [style=none] (52) at (8.75, -1.5) {};
		\node [style=none] (53) at (8.75, 1) {};
		\node [style=none] (54) at (9.5, -1.5) {};
		\node [style=none] (55) at (9.5, 1) {};
		\node [style=none] (56) at (8.25, 1) {};
		\node [style=none] (57) at (8.25, -1.5) {};
		\node [style=none] (58) at (10, 1) {};
		\node [style=none] (59) at (10, -1.5) {};
		\node [style=none] (60) at (10.5, -1.75) {$q_1^{(N)}$};
		\node [style=none] (61) at (10.5, 1.25) {$q_1^{(1)}$};
		\node [style=none] (62) at (7.75, 1.25) {$p_1^{(1)}$};
		\node [style=none] (63) at (7.75, -1.75) {$p_1^{(N)}$};
		\node [style=none] (65) at (20, 0.25) {$m$--partite};
		\node [style=none] (66) at (8.75, 0.5) {};
		\node [style=none] (67) at (8.25, 0.5) {};
		\node [style=none] (68) at (7.5, 0.25) {$p_1^{(2)}$};
		\node [style=none] (69) at (8.25, -0.5) {};
		\node [style=none] (70) at (8.25, -0.5) {$\vdots$};
		\node [style=none] (71) at (10, -0.5) {$\vdots$};
		\node [style=none] (72) at (9.5, 0.5) {};
		\node [style=none] (73) at (10, 0.5) {};
		\node [style=none] (74) at (10.5, 0.25) {$q_1^{(2)}$};
		\node [style=none] (75) at (15.25, 1) {};
		\node [style=none] (76) at (15.5, 1.25) {};
		\node [style=none] (77) at (16, 1) {};
		\node [style=none] (78) at (15.75, 1.25) {};
		\node [style=none] (79) at (16, -1.5) {};
		\node [style=none] (80) at (15.75, -1.75) {};
		\node [style=none] (81) at (15.25, -1.5) {};
		\node [style=none] (82) at (15.5, -1.75) {};
		\node [style=none] (83) at (16, -1.5) {};
		\node [style=none] (84) at (15.25, -1.5) {};
		\node [style=none] (85) at (15.25, -1.5) {};
		\node [style=none] (86) at (15.25, 1) {};
		\node [style=none] (87) at (16, -1.5) {};
		\node [style=none] (88) at (16, 1) {};
		\node [style=none] (89) at (14.75, 1) {};
		\node [style=none] (90) at (14.75, -1.5) {};
		\node [style=none] (91) at (16.5, 1) {};
		\node [style=none] (92) at (16.5, -1.5) {};
		\node [style=none] (93) at (17, -1.75) {$q_n^{(N)}$};
		\node [style=none] (94) at (17, 1.25) {$q_n^{(1)}$};
		\node [style=none] (95) at (14.25, 1.25) {$p_n^{(1)}$};
		\node [style=none] (96) at (14.25, -1.75) {$p_n^{(N)}$};
		\node [style=none] (97) at (15.25, 0.5) {};
		\node [style=none] (98) at (14.75, 0.5) {};
		\node [style=none] (99) at (14.75, -0.5) {};
		\node [style=none] (100) at (14.75, -0.5) {$\vdots$};
		\node [style=none] (101) at (16.5, -0.5) {$\vdots$};
		\node [style=none] (102) at (16, 0.5) {};
		\node [style=none] (103) at (16.5, 0.5) {};
		\node [style=none] (104) at (17, 0.25) {$q_n^{(2)}$};
		\node [style=none] (105) at (21.25, -0.75) {$n$--order correlation};
		\node [style=none] (106) at (12.25, -0.5) {$\cdots$};
		\node [style=none] (107) at (14.25, 0.25) {$q_n^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ bend right=45, looseness=1.75] (13.center) to (12.center);
		\draw [bend left=45, looseness=1.75] (15.center) to (14.center);
		\draw [bend right=45, looseness=1.75] (17.center) to (16.center);
		\draw [bend left=45, looseness=1.75] (19.center) to (18.center);
		\draw (12.center) to (18.center);
		\draw (14.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (13.center) to (15.center);
		\draw (32.center) to (29.center);
		\draw (33.center) to (27.center);
		\draw (22.center) to (31.center);
		\draw (24.center) to (30.center);
		\draw [bend right=45, looseness=1.75] (43.center) to (42.center);
		\draw [bend left=45, looseness=1.75] (45.center) to (44.center);
		\draw [bend right=45, looseness=1.75] (47.center) to (46.center);
		\draw [bend left=45, looseness=1.75] (49.center) to (48.center);
		\draw (42.center) to (48.center);
		\draw (44.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw (43.center) to (45.center);
		\draw (58.center) to (55.center);
		\draw (59.center) to (54.center);
		\draw (52.center) to (57.center);
		\draw (53.center) to (56.center);
		\draw (66.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw [bend right=45, looseness=1.75] (76.center) to (75.center);
		\draw [bend left=45, looseness=1.75] (78.center) to (77.center);
		\draw [bend right=45, looseness=1.75] (80.center) to (79.center);
		\draw [bend left=45, looseness=1.75] (82.center) to (81.center);
		\draw (75.center) to (81.center);
		\draw (77.center) to (79.center);
		\draw (82.center) to (80.center);
		\draw (76.center) to (78.center);
		\draw (91.center) to (88.center);
		\draw (92.center) to (87.center);
		\draw (85.center) to (90.center);
		\draw (86.center) to (89.center);
		\draw (97.center) to (98.center);
		\draw (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x1.tikz <==
\begin{tikzpicture}[scale = .75]%[baseline=0,scale=.5] % ((0,), (1,), (2,)), ((0,), (1, 2))
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1.2) {};
        \node  (D0) at (0, -1.2) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1.2) {};
        \node  (D1) at (2, -1.2) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1.2) {};
        \node  (D2) at (4, -1.2) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);
        \draw (LD2.center) to[out=180,in=180,looseness=1.5]  (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center)  to[out=0,in=0,looseness=1.5] (RD1.center);
        \draw (RD0.center) -- (LD1.center);
    \end{tikzpicture}

==> diagrams/x2.tikz <==
 \begin{tikzpicture}[scale = .75] % ((0,), (1,), (2,)), ((0, 1, 2),)
        \draw [fill=green] (0-.5,-.5) -- (0-.5,.5) -- (0+.5,.5) -- (0+.5,-.5) -- cycle;
        \node  (LU0) at (0-0.5, 0.25) {};
        \node  (RU0) at (0+0.5, 0.25) {};
        \node  (LD0) at (0-0.5, -0.25) {};
        \node  (RD0) at (0+0.5, -0.25) {};
        \node  (U0) at (0, 1) {};
        \node  (D0) at (0, -1) {};
        \draw [fill=green] (2-.5,-.5) -- (2-.5,.5) -- (2+.5,.5) -- (2+.5,-.5) -- cycle;
        \node  (LU1) at (2-0.5, 0.25) {};
        \node  (RU1) at (2+0.5, 0.25) {};
        \node  (LD1) at (2-0.5, -0.25) {};
        \node  (RD1) at (2+0.5, -0.25) {};
        \node  (U1) at (2, 1) {};
        \node  (D1) at (2, -1) {};
        \draw [fill=green] (4-.5,-.5) -- (4-.5,.5) -- (4+.5,.5) -- (4+.5,-.5) -- cycle;
        \node  (LU2) at (4-0.5, 0.25) {};
        \node  (RU2) at (4+0.5, 0.25) {};
        \node  (LD2) at (4-0.5, -0.25) {};
        \node  (RD2) at (4+0.5, -0.25) {};
        \node  (U2) at (4, 1) {};
        \node  (D2) at (4, -1) {};
        \draw (LU0.center) to[out=180,in=180,looseness=1.5]  (U0.center)  to[out=0,in=0,looseness=1.5] (RU0.center);
        \draw (LU1.center) to[out=180,in=180,looseness=1.5]  (U1.center)  to[out=0,in=0,looseness=1.5] (RU1.center);
        \draw (LU2.center) to[out=180,in=180,looseness=1.5]  (U2.center)  to[out=0,in=0,looseness=1.5] (RU2.center);\draw (LD0.center) to[out=180,in=180,looseness=1.5]  (D0.center) -- (D1.center) -- (D2.center)  to[out=0,in=0,looseness=1.5] (RD2.center);
        \draw (RD0.center) -- (LD1.center);
        \draw (RD1.center) -- (LD2.center);
    \end{tikzpicture}
